A Short Proof of the Goldman--Parker Conjecture

Goldman and Parker conjectured that the three order-two complex side reflections of an ideal triangle with Cartan angular invariant $A$ define a discrete and faithful representation of $\mathbb Z/2 \ast \mathbb Z/2 \ast \mathbb Z/2$ in $PU(2,1)$ whenever $\tan^2 A\le 125/3$. Schwartz first proved the conjecture using rigorous computer-assisted estimates and later gave an analytic proof based on three loxodromic $\mathbb R$-spheres. We give a substantially shorter proof of this conjecture using a simpler geometric construction. For parameters just below the critical value, we use the Cygan bisector of the two fixed points of the triple product of the reflections. This wall and one of its cusp translates bound a strip from which we construct a trapping region. At the critical value $\tan^2 A=125/3$, the two fixed points merge, and the same construction applies to the limiting wall.

==> fig-trapping.tex <==
% Figure: the trapping region U for t^2 = 40.
% Generated numerically from the formulas of Section 5 (forms F, I_2, Cygan ball).
% Requires: \usepackage{tikz} (and amssymb for \mathfrak).
\definecolor{stripcol}{HTML}{DCE9F5}
\definecolor{ballcol}{HTML}{9CC3E4}
\definecolor{capcol}{HTML}{F4A259}
\definecolor{wallcol}{HTML}{1F3B73}
\definecolor{reflU}{HTML}{E6E6E6}
\definecolor{reflC}{HTML}{C9C9C9}
\begin{tikzpicture}[line join=round,line cap=round,
  lab/.style={font=\small,inner sep=1pt},
  tick/.style={font=\scriptsize,inner sep=1.5pt}]
%% ---------------- Panel (a) ----------------
\begin{scope}
\clip (0,0) rectangle (6.60,7.28);
\fill[stripcol,even odd rule] (0.01,0.00) -- (0.66,0.00) -- (0.75,0.28) -- (0.84,0.54) -- (0.94,0.79) -- (1.03,1.03) -- (1.13,1.25) -- (1.23,1.46) -- (1.33,1.65) -- (1.43,1.83) -- (1.53,1.99) -- (1.63,2.14) -- (1.74,2.28) -- (1.85,2.40) -- (1.95,2.50) -- (2.07,2.60) -- (2.18,2.68) -- (2.30,2.75) -- (2.38,2.79) -- (2.47,2.83) -- (2.56,2.86) -- (2.66,2.88) -- (2.75,2.90) -- (2.85,2.91) -- (2.95,2.91) -- (3.06,2.91) -- (3.24,2.89) -- (3.44,2.85) -- (3.64,2.81) -- (4.14,2.68) -- (4.40,2.63) -- (4.54,2.61) -- (4.67,2.60) -- (4.79,2.60) -- (4.91,2.61) -- (5.04,2.63) -- (5.18,2.66) -- (5.30,2.71) -- (5.43,2.77) -- (5.54,2.84) -- (5.66,2.93) -- (5.77,3.03) -- (5.88,3.14) -- (5.97,3.25) -- (6.06,3.37) -- (6.16,3.50) -- (6.25,3.64) -- (6.34,3.80) -- (6.42,3.96) -- (6.51,4.14) -- (6.60,4.33) -- (6.60,7.28) -- (5.94,7.28) -- (5.85,7.00) -- (5.76,6.74) -- (5.66,6.49) -- (5.57,6.25) -- (5.47,6.03) -- (5.37,5.82) -- (5.27,5.63) -- (5.17,5.45) -- (5.07,5.29) -- (4.97,5.14) -- (4.86,5.00) -- (4.75,4.88) -- (4.65,4.78) -- (4.53,4.68) -- (4.42,4.60) -- (4.30,4.53) -- (4.22,4.49) -- (4.13,4.45) -- (4.04,4.42) -- (3.94,4.40) -- (3.85,4.38) -- (3.75,4.37) -- (3.65,4.37) -- (3.54,4.37) -- (3.36,4.39) -- (3.16,4.43) -- (2.96,4.47) -- (2.46,4.60) -- (2.20,4.65) -- (2.06,4.67) -- (1.93,4.68) -- (1.81,4.68) -- (1.69,4.67) -- (1.56,4.65) -- (1.42,4.62) -- (1.30,4.57) -- (1.17,4.51) -- (1.06,4.44) -- (0.94,4.35) -- (0.83,4.25) -- (0.72,4.14) -- (0.63,4.03) -- (0.54,3.91) -- (0.44,3.78) -- (0.35,3.64) -- (0.26,3.48) -- (0.18,3.32) -- (0.09,3.14) -- (0.00,2.95) -- (0.00,0.00) -- (0.01,0.00) -- cycle;
\fill[ballcol,even odd rule] (2.91,2.92) -- (3.74,2.92) -- (3.94,2.93) -- (4.10,2.94) -- (4.27,2.96) -- (4.41,2.98) -- (4.54,3.02) -- (4.65,3.06) -- (4.72,3.09) -- (4.77,3.13) -- (4.83,3.17) -- (4.87,3.21) -- (4.92,3.26) -- (4.96,3.30) -- (4.99,3.35) -- (5.01,3.41) -- (5.03,3.47) -- (5.05,3.53) -- (5.06,3.59) -- (5.06,3.65) -- (5.06,3.72) -- (5.05,3.77) -- (5.03,3.83) -- (5.01,3.89) -- (4.96,3.98) -- (4.89,4.06) -- (4.81,4.13) -- (4.71,4.19) -- (4.60,4.24) -- (4.49,4.28) -- (4.35,4.31) -- (4.19,4.33) -- (3.98,4.35) -- (3.70,4.36) -- (2.94,4.36) -- (2.60,4.35) -- (2.40,4.33) -- (2.23,4.31) -- (2.08,4.27) -- (1.95,4.22) -- (1.88,4.18) -- (1.81,4.14) -- (1.75,4.10) -- (1.70,4.05) -- (1.66,3.99) -- (1.62,3.94) -- (1.59,3.88) -- (1.57,3.81) -- (1.55,3.75) -- (1.54,3.68) -- (1.54,3.60) -- (1.55,3.54) -- (1.56,3.47) -- (1.59,3.41) -- (1.62,3.34) -- (1.66,3.28) -- (1.70,3.24) -- (1.74,3.20) -- (1.79,3.15) -- (1.84,3.12) -- (1.90,3.08) -- (1.96,3.05) -- (2.10,3.00) -- (2.25,2.97) -- (2.44,2.94) -- (2.64,2.93) -- (2.91,2.92) -- cycle;
\fill[capcol,even odd rule] (4.20,2.74) -- (4.31,2.73) -- (4.40,2.74) -- (4.47,2.76) -- (4.50,2.78) -- (4.52,2.80) -- (4.54,2.83) -- (4.55,2.85) -- (4.56,2.88) -- (4.56,2.92) -- (4.54,2.98) -- (4.50,3.05) -- (4.44,3.12) -- (4.38,3.17) -- (4.29,3.24) -- (4.19,3.29) -- (4.09,3.34) -- (3.96,3.40) -- (3.61,3.53) -- (3.62,3.53) -- (3.63,3.53) -- (3.77,3.50) -- (3.88,3.47) -- (3.97,3.46) -- (4.05,3.45) -- (4.12,3.45) -- (4.18,3.46) -- (4.24,3.48) -- (4.29,3.51) -- (4.32,3.55) -- (4.34,3.59) -- (4.35,3.64) -- (4.34,3.70) -- (4.32,3.76) -- (4.28,3.82) -- (4.23,3.89) -- (4.17,3.94) -- (4.08,4.01) -- (3.97,4.07) -- (3.85,4.13) -- (3.71,4.19) -- (3.54,4.24) -- (3.34,4.31) -- (2.98,4.41) -- (2.73,4.48) -- (2.60,4.51) -- (2.48,4.53) -- (2.39,4.54) -- (2.30,4.55) -- (2.22,4.54) -- (2.15,4.53) -- (2.10,4.50) -- (2.07,4.47) -- (2.05,4.44) -- (2.04,4.40) -- (2.04,4.35) -- (2.06,4.30) -- (2.08,4.25) -- (2.12,4.20) -- (2.17,4.15) -- (2.22,4.11) -- (2.35,4.02) -- (2.51,3.94) -- (2.72,3.85) -- (2.99,3.75) -- (2.98,3.75) -- (2.97,3.75) -- (2.83,3.78) -- (2.72,3.81) -- (2.63,3.82) -- (2.55,3.83) -- (2.48,3.83) -- (2.42,3.82) -- (2.36,3.80) -- (2.31,3.77) -- (2.28,3.73) -- (2.26,3.69) -- (2.25,3.64) -- (2.26,3.58) -- (2.28,3.52) -- (2.32,3.46) -- (2.37,3.39) -- (2.43,3.34) -- (2.53,3.26) -- (2.66,3.19) -- (2.81,3.13) -- (3.01,3.05) -- (3.34,2.95) -- (3.80,2.82) -- (4.03,2.76) -- (4.20,2.74) -- cycle (3.59,3.54) -- (3.60,3.54) -- (3.61,3.54) -- (3.60,3.54) -- (3.59,3.54) -- cycle (3.57,3.55) -- (3.58,3.55) -- (3.58,3.55) -- (3.58,3.54) -- (3.57,3.55) -- cycle (3.54,3.55) -- (3.56,3.55) -- (3.54,3.55) -- cycle (3.52,3.56) -- (3.53,3.56) -- (3.52,3.56) -- cycle (3.50,3.57) -- (3.51,3.57) -- (3.50,3.57) -- cycle (3.48,3.58) -- (3.48,3.58) -- (3.48,3.58) -- cycle (3.41,3.60) -- (3.41,3.60) -- cycle (3.19,3.68) -- (3.19,3.68) -- cycle (3.12,3.70) -- (3.12,3.70) -- (3.12,3.70) -- cycle (3.09,3.71) -- (3.10,3.71) -- (3.09,3.71) -- cycle (3.07,3.72) -- (3.08,3.72) -- (3.07,3.72) -- cycle (3.04,3.73) -- (3.06,3.73) -- (3.04,3.73) -- cycle (3.02,3.73) -- (3.02,3.74) -- (3.03,3.73) -- (3.02,3.73) -- (3.02,3.73) -- cycle (2.99,3.74) -- (3.00,3.74) -- (3.01,3.74) -- (3.00,3.74) -- (2.99,3.74) -- cycle;
\draw[black!65,dashed,thin] (2.91,2.92) -- (2.64,2.93) -- (2.44,2.94) -- (2.25,2.97) -- (2.10,3.00) -- (1.96,3.05) -- (1.90,3.08) -- (1.84,3.12) -- (1.79,3.15) -- (1.74,3.20) -- (1.70,3.24) -- (1.66,3.28) -- (1.62,3.34) -- (1.59,3.41) -- (1.56,3.47) -- (1.55,3.54) -- (1.54,3.60) -- (1.54,3.68) -- (1.55,3.75) -- (1.57,3.81) -- (1.59,3.88) -- (1.62,3.94) -- (1.66,3.99) -- (1.70,4.05) -- (1.75,4.10) -- (1.81,4.14) -- (1.88,4.18) -- (1.95,4.22) -- (2.08,4.27) -- (2.23,4.31) -- (2.40,4.33) -- (2.60,4.35) -- (2.94,4.36) -- (3.70,4.36) -- (3.98,4.35) -- (4.19,4.33) -- (4.35,4.31) -- (4.49,4.28) -- (4.60,4.24) -- (4.71,4.19) -- (4.81,4.13) -- (4.89,4.06) -- (4.96,3.98) -- (5.01,3.89) -- (5.03,3.83) -- (5.05,3.77) -- (5.06,3.72) -- (5.06,3.65) -- (5.06,3.59) -- (5.05,3.53) -- (5.03,3.47) -- (5.01,3.41) -- (4.99,3.35) -- (4.96,3.30) -- (4.92,3.26) -- (4.87,3.21) -- (4.83,3.17) -- (4.77,3.13) -- (4.72,3.09) -- (4.65,3.06) -- (4.54,3.02) -- (4.41,2.98) -- (4.27,2.96) -- (4.10,2.94) -- (3.94,2.93) -- (3.74,2.92) -- (2.91,2.92) -- cycle;
\draw[black!65,dashed,thin] (1.65,4.70) -- (1.48,4.70) -- (1.32,4.72) -- (1.18,4.73) -- (1.06,4.76) -- (0.95,4.79) -- (0.85,4.83) -- (0.76,4.88) -- (0.68,4.93) -- (0.61,5.00) -- (0.54,5.08) -- (0.50,5.16) -- (0.46,5.25) -- (0.44,5.34) -- (0.44,5.43) -- (0.45,5.53) -- (0.48,5.62) -- (0.51,5.69) -- (0.55,5.76) -- (0.61,5.82) -- (0.67,5.88) -- (0.74,5.93) -- (0.82,5.98) -- (0.90,6.01) -- (1.00,6.05) -- (1.09,6.07) -- (1.20,6.09) -- (1.31,6.10) -- (1.43,6.12) -- (1.72,6.13) -- (2.20,6.13) -- (2.78,6.12) -- (2.96,6.12) -- (3.11,6.10) -- (3.26,6.08) -- (3.39,6.05) -- (3.51,6.01) -- (3.61,5.96) -- (3.71,5.89) -- (3.76,5.85) -- (3.80,5.81) -- (3.84,5.77) -- (3.87,5.73) -- (3.92,5.63) -- (3.94,5.58) -- (3.95,5.52) -- (3.96,5.42) -- (3.96,5.36) -- (3.95,5.30) -- (3.94,5.25) -- (3.92,5.20) -- (3.88,5.12) -- (3.83,5.04) -- (3.77,4.98) -- (3.70,4.92) -- (3.62,4.87) -- (3.52,4.82) -- (3.42,4.78) -- (3.31,4.75) -- (3.20,4.73) -- (3.08,4.72) -- (2.95,4.71) -- (2.80,4.70) -- (2.41,4.69) -- (1.65,4.70) -- cycle;
\draw[black!65,dashed,thin] (3.76,1.16) -- (3.55,1.17) -- (3.37,1.19) -- (3.21,1.23) -- (3.08,1.28) -- (3.01,1.31) -- (2.95,1.34) -- (2.90,1.38) -- (2.85,1.42) -- (2.80,1.46) -- (2.76,1.51) -- (2.73,1.55) -- (2.70,1.60) -- (2.68,1.66) -- (2.66,1.72) -- (2.64,1.79) -- (2.64,1.85) -- (2.64,1.92) -- (2.65,1.98) -- (2.67,2.05) -- (2.69,2.11) -- (2.72,2.17) -- (2.76,2.23) -- (2.80,2.28) -- (2.85,2.32) -- (2.90,2.36) -- (2.96,2.41) -- (3.02,2.44) -- (3.10,2.47) -- (3.23,2.51) -- (3.38,2.55) -- (3.56,2.57) -- (3.77,2.58) -- (4.10,2.59) -- (4.86,2.58) -- (5.12,2.58) -- (5.34,2.56) -- (5.49,2.53) -- (5.62,2.50) -- (5.74,2.45) -- (5.84,2.40) -- (5.94,2.33) -- (6.01,2.26) -- (6.08,2.17) -- (6.12,2.08) -- (6.14,2.02) -- (6.15,1.96) -- (6.16,1.90) -- (6.16,1.84) -- (6.15,1.77) -- (6.14,1.72) -- (6.12,1.65) -- (6.09,1.60) -- (6.06,1.54) -- (6.02,1.49) -- (5.98,1.44) -- (5.93,1.40) -- (5.88,1.36) -- (5.83,1.33) -- (5.77,1.30) -- (5.70,1.27) -- (5.58,1.23) -- (5.45,1.20) -- (5.29,1.18) -- (5.12,1.16) -- (4.93,1.15) -- (4.66,1.15) -- (4.05,1.15) -- (3.76,1.16) -- cycle;
\draw[wallcol,densely dotted,thin] (0.00,6.24) -- (0.09,6.29) -- (0.18,6.34) -- (0.27,6.37) -- (0.38,6.41) -- (0.48,6.43) -- (0.58,6.44) -- (0.68,6.45) -- (0.79,6.45) -- (0.98,6.44) -- (1.20,6.41) -- (1.42,6.36) -- (1.98,6.21) -- (2.14,6.18) -- (2.29,6.16) -- (2.46,6.14) -- (2.61,6.14) -- (2.76,6.15) -- (2.90,6.18) -- (2.98,6.20) -- (3.07,6.24) -- (3.14,6.27) -- (3.22,6.31) -- (3.30,6.36) -- (3.37,6.41) -- (3.46,6.47) -- (3.53,6.53) -- (3.68,6.68) -- (3.83,6.86) -- (3.97,7.06) -- (4.10,7.28);
\draw[wallcol,densely dotted,thin] (2.50,0.00) -- (2.63,0.22) -- (2.77,0.42) -- (2.92,0.60) -- (3.07,0.75) -- (3.14,0.81) -- (3.23,0.87) -- (3.30,0.92) -- (3.38,0.97) -- (3.46,1.01) -- (3.53,1.04) -- (3.62,1.08) -- (3.70,1.10) -- (3.84,1.13) -- (3.99,1.14) -- (4.14,1.14) -- (4.31,1.12) -- (4.46,1.10) -- (4.62,1.07) -- (5.18,0.92) -- (5.40,0.87) -- (5.62,0.84) -- (5.81,0.83) -- (5.92,0.83) -- (6.02,0.84) -- (6.12,0.85) -- (6.22,0.87) -- (6.33,0.91) -- (6.42,0.94) -- (6.51,0.99) -- (6.60,1.04);
\draw[wallcol,thick] (0.00,2.95) -- (0.15,3.28) -- (0.23,3.43) -- (0.31,3.57) -- (0.39,3.70) -- (0.48,3.83) -- (0.56,3.94) -- (0.64,4.05) -- (0.73,4.15) -- (0.81,4.24) -- (0.90,4.32) -- (0.99,4.39) -- (1.08,4.45) -- (1.17,4.51) -- (1.27,4.56) -- (1.37,4.60) -- (1.44,4.62) -- (1.53,4.65) -- (1.69,4.67) -- (1.78,4.68) -- (1.86,4.68) -- (2.05,4.67) -- (2.21,4.65) -- (2.39,4.62) -- (3.00,4.46) -- (3.22,4.41) -- (3.35,4.39) -- (3.46,4.38) -- (3.56,4.37) -- (3.66,4.37) -- (3.78,4.37) -- (3.88,4.39) -- (3.99,4.41) -- (4.09,4.44) -- (4.19,4.47) -- (4.29,4.52) -- (4.38,4.58) -- (4.48,4.64) -- (4.58,4.72) -- (4.68,4.81) -- (4.78,4.92) -- (4.88,5.03) -- (4.97,5.15) -- (5.07,5.29) -- (5.16,5.43) -- (5.25,5.59) -- (5.34,5.76) -- (5.43,5.94) -- (5.52,6.14) -- (5.60,6.34) -- (5.69,6.56) -- (5.78,6.79) -- (5.94,7.28);
\draw[wallcol,thick] (0.66,0.00) -- (0.82,0.49) -- (0.91,0.72) -- (1.00,0.94) -- (1.08,1.14) -- (1.17,1.34) -- (1.26,1.52) -- (1.35,1.69) -- (1.44,1.85) -- (1.53,1.99) -- (1.63,2.13) -- (1.72,2.25) -- (1.82,2.36) -- (1.92,2.47) -- (2.02,2.56) -- (2.12,2.64) -- (2.22,2.70) -- (2.31,2.76) -- (2.41,2.81) -- (2.51,2.84) -- (2.61,2.87) -- (2.72,2.89) -- (2.82,2.91) -- (2.94,2.91) -- (3.04,2.91) -- (3.14,2.90) -- (3.25,2.89) -- (3.38,2.87) -- (3.60,2.82) -- (4.21,2.66) -- (4.39,2.63) -- (4.55,2.61) -- (4.74,2.60) -- (4.82,2.60) -- (4.91,2.61) -- (5.07,2.63) -- (5.16,2.66) -- (5.23,2.68) -- (5.33,2.72) -- (5.43,2.77) -- (5.52,2.83) -- (5.61,2.89) -- (5.70,2.96) -- (5.79,3.04) -- (5.87,3.13) -- (5.96,3.23) -- (6.04,3.34) -- (6.12,3.45) -- (6.21,3.58) -- (6.29,3.71) -- (6.37,3.85) -- (6.45,4.00) -- (6.60,4.33);
\draw[black,line width=0.9pt] (4.20,2.74) -- (4.08,2.75) -- (3.93,2.79) -- (3.74,2.83) -- (3.43,2.92) -- (2.79,2.93) -- (2.61,2.93) -- (2.47,2.94) -- (2.32,2.96) -- (2.19,2.98) -- (2.07,3.01) -- (1.96,3.05) -- (1.90,3.08) -- (1.84,3.12) -- (1.79,3.15) -- (1.74,3.20) -- (1.70,3.24) -- (1.66,3.29) -- (1.62,3.34) -- (1.59,3.39) -- (1.57,3.45) -- (1.55,3.51) -- (1.54,3.56) -- (1.54,3.63) -- (1.54,3.69) -- (1.55,3.75) -- (1.57,3.81) -- (1.59,3.87) -- (1.62,3.94) -- (1.66,4.00) -- (1.71,4.06) -- (1.77,4.11) -- (1.84,4.16) -- (1.91,4.20) -- (1.98,4.24) -- (2.07,4.27) -- (2.05,4.32) -- (2.04,4.37) -- (2.04,4.41) -- (2.06,4.45) -- (2.08,4.49) -- (2.12,4.51) -- (2.17,4.53) -- (2.23,4.54) -- (2.30,4.55) -- (2.38,4.55) -- (2.47,4.54) -- (2.56,4.52) -- (2.80,4.46) -- (3.17,4.36) -- (3.81,4.35) -- (3.99,4.35) -- (4.13,4.34) -- (4.28,4.32) -- (4.41,4.30) -- (4.53,4.27) -- (4.64,4.23) -- (4.75,4.17) -- (4.85,4.10) -- (4.89,4.06) -- (4.93,4.01) -- (4.96,3.97) -- (4.99,3.92) -- (5.02,3.86) -- (5.03,3.81) -- (5.05,3.76) -- (5.06,3.70) -- (5.06,3.64) -- (5.06,3.59) -- (5.05,3.53) -- (5.04,3.47) -- (5.01,3.39) -- (4.97,3.32) -- (4.92,3.26) -- (4.85,3.19) -- (4.78,3.13) -- (4.71,3.09) -- (4.62,3.05) -- (4.53,3.01) -- (4.55,2.95) -- (4.56,2.89) -- (4.56,2.86) -- (4.55,2.83) -- (4.52,2.79) -- (4.47,2.76) -- (4.43,2.75) -- (4.39,2.74) -- (4.30,2.73) -- (4.20,2.74) -- cycle;
\fill (3.30,3.64) circle (1.2pt);
\end{scope}
\node[lab,anchor=west] at (3.49,3.54) {$o$};
\node[lab,] at (2.15,5.41) {$T(B)$};
\node[lab,] at (4.46,1.87) {$T^{-1}(B)$};
\node[lab,] at (0.39,5.18) {$\mathfrak{H}_+$};
\node[lab,] at (5.88,2.94) {$T^{-1}(\mathfrak{H}_-)$};
\node[lab,] at (0.96,3.29) {$\mathcal{W}$};
\node[lab,] at (4.57,3.96) {$B\cap\mathcal{W}$};
\node[lab,text=wallcol] at (4.81,6.41) {$\Sigma$};
\node[lab,text=wallcol] at (1.43,0.81) {$T^{-1}\Sigma$};
\node[lab,text=wallcol] at (2.75,6.97) {$T\Sigma$};
\node[lab,text=wallcol] at (4.18,0.32) {$T^{-2}\Sigma$};
\draw[thin] (2.81,4.17) -- (4.57,5.15) node[lab,above] {$I_2T^{-1}(\mathfrak{H}_-)$};
\draw[thin] (3.80,3.12) -- (2.04,2.14) node[lab,below] {$I_2(\mathfrak{H}_+)$};
\draw[thin] (0,0) rectangle (6.60,7.28);
\draw (0.00,0) -- (0.00,0.08) node[tick,below=2pt] {$-6$};
\draw (1.10,0) -- (1.10,0.08) node[tick,below=2pt] {$-4$};
\draw (2.20,0) -- (2.20,0.08) node[tick,below=2pt] {$-2$};
\draw (3.30,0) -- (3.30,0.08) node[tick,below=2pt] {$0$};
\draw (4.40,0) -- (4.40,0.08) node[tick,below=2pt] {$2$};
\draw (5.50,0) -- (5.50,0.08) node[tick,below=2pt] {$4$};
\draw (6.60,0) -- (6.60,0.08) node[tick,below=2pt] {$6$};
\draw (0,0.84) -- (0.08,0.84) node[tick,left=2pt] {$-40$};
\draw (0,2.24) -- (0.08,2.24) node[tick,left=2pt] {$-20$};
\draw (0,3.64) -- (0.08,3.64) node[tick,left=2pt] {$0$};
\draw (0,5.04) -- (0.08,5.04) node[tick,left=2pt] {$20$};
\draw (0,6.44) -- (0.08,6.44) node[tick,left=2pt] {$40$};
\node[font=\small] at (3.30,-0.75) {$\operatorname{Re}\zeta$};
\node[font=\small] at (-0.85,3.64) {$v$};
\node[font=\small] at (3.30,7.63) {(a) Slice $\operatorname{Im}\zeta=0$ through $o$};
%% ---------------- Panel (b) ----------------
\begin{scope}\clip (8.15,0) rectangle (13.35,7.07);
\fill[reflU,even odd rule] (10.38,3.45) -- (10.21,3.45) -- (10.05,3.44) -- (9.89,3.42) -- (9.73,3.37) -- (9.58,3.32) -- (9.43,3.25) -- (9.29,3.16) -- (9.16,3.07) -- (9.04,2.96) -- (8.93,2.83) -- (8.83,2.69) -- (8.76,2.56) -- (8.69,2.41) -- (8.63,2.26) -- (8.60,2.10) -- (8.57,1.94) -- (8.57,1.77) -- (8.57,1.61) -- (8.60,1.45) -- (8.64,1.29) -- (8.70,1.14) -- (8.77,0.99) -- (8.85,0.86) -- (8.95,0.73) -- (9.06,0.60) -- (9.19,0.49) -- (9.32,0.39) -- (9.46,0.31) -- (9.60,0.25) -- (9.76,0.19) -- (9.92,0.15) -- (10.08,0.13) -- (10.25,0.12) -- (10.41,0.13) -- (10.57,0.16) -- (10.73,0.20) -- (10.88,0.25) -- (11.03,0.33) -- (11.17,0.42) -- (11.30,0.51) -- (11.43,0.63) -- (11.53,0.75) -- (11.63,0.88) -- (11.71,1.02) -- (11.78,1.17) -- (11.83,1.33) -- (11.87,1.48) -- (11.89,1.64) -- (11.89,1.82) -- (11.88,1.97) -- (11.86,2.13) -- (11.82,2.29) -- (11.76,2.45) -- (11.69,2.59) -- (11.60,2.73) -- (11.50,2.86) -- (11.38,2.99) -- (11.27,3.09) -- (11.14,3.18) -- (10.99,3.27) -- (10.85,3.33) -- (10.70,3.38) -- (10.54,3.42) -- (10.38,3.45) -- cycle;
\fill[reflU,even odd rule] (11.42,3.45) -- (11.25,3.45) -- (11.09,3.44) -- (10.93,3.42) -- (10.77,3.37) -- (10.62,3.32) -- (10.47,3.25) -- (10.33,3.16) -- (10.20,3.07) -- (10.08,2.96) -- (9.97,2.83) -- (9.87,2.69) -- (9.80,2.56) -- (9.73,2.41) -- (9.67,2.26) -- (9.64,2.10) -- (9.61,1.94) -- (9.61,1.77) -- (9.61,1.61) -- (9.64,1.45) -- (9.68,1.29) -- (9.74,1.14) -- (9.81,0.99) -- (9.89,0.86) -- (9.99,0.73) -- (10.10,0.60) -- (10.23,0.49) -- (10.36,0.39) -- (10.50,0.31) -- (10.64,0.25) -- (10.80,0.19) -- (10.96,0.15) -- (11.12,0.13) -- (11.29,0.12) -- (11.45,0.13) -- (11.61,0.16) -- (11.77,0.20) -- (11.92,0.25) -- (12.07,0.33) -- (12.21,0.42) -- (12.34,0.51) -- (12.47,0.63) -- (12.57,0.75) -- (12.67,0.88) -- (12.75,1.02) -- (12.82,1.17) -- (12.87,1.33) -- (12.91,1.48) -- (12.93,1.64) -- (12.93,1.82) -- (12.92,1.97) -- (12.90,2.13) -- (12.86,2.29) -- (12.80,2.45) -- (12.73,2.59) -- (12.64,2.73) -- (12.54,2.86) -- (12.42,2.99) -- (12.31,3.09) -- (12.18,3.18) -- (12.03,3.27) -- (11.89,3.33) -- (11.74,3.38) -- (11.58,3.42) -- (11.42,3.45) -- cycle;
\fill[reflC,even odd rule] (10.41,3.21) -- (10.33,3.21) -- (10.23,3.21) -- (10.12,3.21) -- (9.97,3.20) -- (9.89,3.18) -- (9.81,3.16) -- (9.73,3.13) -- (9.64,3.09) -- (9.56,3.03) -- (9.55,3.03) -- (9.53,3.02) -- (9.52,3.01) -- (9.50,3.00) -- (9.48,2.99) -- (9.38,2.93) -- (9.30,2.86) -- (9.23,2.80) -- (9.17,2.72) -- (9.10,2.62) -- (9.06,2.53) -- (9.01,2.42) -- (8.99,2.32) -- (8.98,2.23) -- (8.97,2.13) -- (8.98,2.02) -- (9.00,1.91) -- (9.03,1.82) -- (9.07,1.72) -- (9.11,1.63) -- (9.17,1.53) -- (9.24,1.45) -- (9.30,1.38) -- (9.38,1.31) -- (9.47,1.25) -- (9.56,1.19) -- (9.66,1.15) -- (9.78,1.11) -- (9.91,1.07) -- (10.04,1.06) -- (10.12,1.06) -- (10.23,1.06) -- (10.33,1.06) -- (10.41,1.06) -- (10.52,1.07) -- (10.62,1.09) -- (10.73,1.12) -- (10.83,1.16) -- (10.95,1.22) -- (11.04,1.29) -- (11.12,1.35) -- (11.21,1.44) -- (11.29,1.53) -- (11.35,1.63) -- (11.40,1.74) -- (11.44,1.85) -- (11.47,1.97) -- (11.48,2.09) -- (11.48,2.20) -- (11.47,2.31) -- (11.45,2.42) -- (11.40,2.53) -- (11.36,2.62) -- (11.29,2.72) -- (11.21,2.81) -- (11.11,2.90) -- (10.98,2.99) -- (10.96,3.00) -- (10.95,3.01) -- (10.93,3.02) -- (10.91,3.03) -- (10.90,3.03) -- (10.82,3.09) -- (10.72,3.14) -- (10.62,3.17) -- (10.52,3.19) -- (10.41,3.21) -- cycle;
\fill[reflC,even odd rule] (11.45,3.21) -- (11.37,3.21) -- (11.27,3.21) -- (11.16,3.21) -- (11.01,3.20) -- (10.93,3.18) -- (10.85,3.16) -- (10.77,3.13) -- (10.69,3.09) -- (10.60,3.03) -- (10.59,3.03) -- (10.57,3.02) -- (10.55,3.01) -- (10.54,3.00) -- (10.52,2.99) -- (10.43,2.93) -- (10.34,2.86) -- (10.27,2.80) -- (10.21,2.72) -- (10.14,2.62) -- (10.10,2.53) -- (10.05,2.42) -- (10.03,2.32) -- (10.02,2.23) -- (10.01,2.13) -- (10.02,2.02) -- (10.04,1.91) -- (10.07,1.82) -- (10.11,1.72) -- (10.15,1.63) -- (10.21,1.53) -- (10.28,1.45) -- (10.34,1.38) -- (10.43,1.31) -- (10.51,1.25) -- (10.60,1.19) -- (10.70,1.15) -- (10.82,1.11) -- (10.95,1.07) -- (11.08,1.06) -- (11.16,1.06) -- (11.27,1.06) -- (11.37,1.06) -- (11.45,1.06) -- (11.56,1.07) -- (11.66,1.09) -- (11.77,1.12) -- (11.87,1.16) -- (11.98,1.22) -- (12.08,1.29) -- (12.16,1.35) -- (12.25,1.44) -- (12.33,1.53) -- (12.39,1.63) -- (12.44,1.74) -- (12.48,1.85) -- (12.51,1.97) -- (12.52,2.09) -- (12.52,2.20) -- (12.51,2.31) -- (12.49,2.42) -- (12.44,2.53) -- (12.40,2.62) -- (12.33,2.72) -- (12.25,2.81) -- (12.15,2.90) -- (12.02,2.99) -- (12.00,3.00) -- (11.98,3.01) -- (11.97,3.02) -- (11.95,3.03) -- (11.94,3.03) -- (11.86,3.09) -- (11.76,3.14) -- (11.66,3.17) -- (11.56,3.19) -- (11.45,3.21) -- cycle;
\draw[black!45,dashed,thin] (10.23,1.79) circle (1.665);
\draw[black!45,dashed,thin] (11.27,1.79) circle (1.665);
\fill[ballcol,even odd rule] (10.60,3.42) -- (10.77,3.41) -- (10.93,3.42) -- (11.09,3.45) -- (11.25,3.49) -- (11.40,3.54) -- (11.55,3.61) -- (11.69,3.70) -- (11.82,3.80) -- (11.94,3.91) -- (12.05,4.04) -- (12.15,4.17) -- (12.22,4.30) -- (12.29,4.45) -- (12.35,4.60) -- (12.38,4.76) -- (12.41,4.92) -- (12.41,5.09) -- (12.41,5.25) -- (12.38,5.41) -- (12.34,5.57) -- (12.28,5.73) -- (12.21,5.87) -- (12.13,6.01) -- (12.03,6.14) -- (11.92,6.27) -- (11.79,6.38) -- (11.66,6.47) -- (11.52,6.55) -- (11.38,6.62) -- (11.22,6.67) -- (11.06,6.71) -- (10.90,6.73) -- (10.73,6.74) -- (10.57,6.73) -- (10.41,6.71) -- (10.25,6.66) -- (10.10,6.61) -- (9.95,6.53) -- (9.81,6.45) -- (9.68,6.35) -- (9.55,6.23) -- (9.45,6.12) -- (9.35,5.98) -- (9.27,5.84) -- (9.20,5.70) -- (9.15,5.54) -- (9.11,5.38) -- (9.09,5.22) -- (9.09,5.05) -- (9.10,4.89) -- (9.12,4.73) -- (9.16,4.57) -- (9.22,4.41) -- (9.29,4.27) -- (9.38,4.13) -- (9.48,4.00) -- (9.60,3.88) -- (9.71,3.78) -- (9.84,3.68) -- (9.99,3.60) -- (10.13,3.53) -- (10.28,3.48) -- (10.44,3.44) -- (10.60,3.42) -- cycle;
\fill[capcol,even odd rule] (10.57,3.65) -- (10.65,3.65) -- (10.75,3.65) -- (10.86,3.65) -- (11.01,3.66) -- (11.09,3.68) -- (11.17,3.70) -- (11.25,3.74) -- (11.34,3.78) -- (11.42,3.83) -- (11.43,3.83) -- (11.45,3.85) -- (11.46,3.85) -- (11.48,3.86) -- (11.50,3.87) -- (11.60,3.94) -- (11.68,4.00) -- (11.75,4.07) -- (11.81,4.15) -- (11.88,4.24) -- (11.92,4.34) -- (11.97,4.45) -- (11.99,4.54) -- (12.00,4.64) -- (12.01,4.73) -- (12.00,4.84) -- (11.98,4.95) -- (11.95,5.05) -- (11.91,5.14) -- (11.87,5.24) -- (11.81,5.33) -- (11.74,5.41) -- (11.68,5.48) -- (11.60,5.55) -- (11.51,5.61) -- (11.42,5.67) -- (11.32,5.72) -- (11.21,5.76) -- (11.08,5.79) -- (10.95,5.81) -- (10.86,5.81) -- (10.75,5.80) -- (10.65,5.81) -- (10.57,5.81) -- (10.46,5.79) -- (10.36,5.78) -- (10.25,5.74) -- (10.15,5.70) -- (10.04,5.64) -- (9.94,5.58) -- (9.86,5.51) -- (9.77,5.43) -- (9.69,5.33) -- (9.63,5.24) -- (9.58,5.13) -- (9.54,5.02) -- (9.51,4.89) -- (9.50,4.78) -- (9.50,4.67) -- (9.51,4.56) -- (9.53,4.45) -- (9.58,4.34) -- (9.62,4.24) -- (9.69,4.15) -- (9.77,4.05) -- (9.87,3.96) -- (10.00,3.87) -- (10.02,3.86) -- (10.04,3.85) -- (10.05,3.85) -- (10.07,3.83) -- (10.08,3.83) -- (10.17,3.78) -- (10.26,3.73) -- (10.36,3.69) -- (10.46,3.67) -- (10.57,3.65) -- cycle;
\draw[black,line width=0.9pt] (10.75,5.08) circle (1.665);
\draw[thin] (8.15,3.43) -- (13.35,3.43);
\draw[densely dotted,very thin] (8.15,3.48) -- (13.35,3.48);
\draw[densely dotted,very thin] (8.15,3.39) -- (13.35,3.39);
\fill (10.75,5.08) circle (1.2pt) node[lab,anchor=south west] {$o$};
\fill (10.37,4.42) circle (1.2pt) node[lab,anchor=south east] {$q_-$};
\fill (11.13,4.42) circle (1.2pt) node[lab,anchor=south west] {$Jq_-$};
\end{scope}
\node[tick,anchor=west] at (13.35,3.43) {$\pm\tfrac1{12}$};
\node[lab,text=black!70] at (10.75,0.44) {$h(U)$};
\node[lab,text=black!70] at (12.57,6.66) {$\pi(B)$};
\draw[thin] (8.15,0) rectangle (13.35,7.07);
\draw (8.41,0) -- (8.41,0.08) node[tick,below=2pt] {$-4$};
\draw (9.45,0) -- (9.45,0.08) node[tick,below=2pt] {$-2$};
\draw (10.49,0) -- (10.49,0.08) node[tick,below=2pt] {$0$};
\draw (11.53,0) -- (11.53,0.08) node[tick,below=2pt] {$2$};
\draw (12.57,0) -- (12.57,0.08) node[tick,below=2pt] {$4$};
\draw (8.15,0.31) -- (8.23,0.31) node[tick,left=2pt] {$-6$};
\draw (8.15,1.35) -- (8.23,1.35) node[tick,left=2pt] {$-4$};
\draw (8.15,2.39) -- (8.23,2.39) node[tick,left=2pt] {$-2$};
\draw (8.15,3.43) -- (8.23,3.43) node[tick,left=2pt] {$0$};
\draw (8.15,4.47) -- (8.23,4.47) node[tick,left=2pt] {$2$};
\draw (8.15,5.51) -- (8.23,5.51) node[tick,left=2pt] {$4$};
\draw (8.15,6.55) -- (8.23,6.55) node[tick,left=2pt] {$6$};
\node[font=\small] at (10.75,-0.75) {$\operatorname{Re}z$};
\node[font=\small,rotate=90] at (7.35,3.54) {$\operatorname{Im}z$};
\node[font=\small] at (10.75,7.42) {(b) Projection to the $z$-plane};
\end{tikzpicture}

